A Convergent Generalized Krylov Subspace Method for Compressed Sensing MRI Reconstruction with Gradient-Driven Denoisers

Model-based reconstruction plays a key role in compressed sensing (CS) MRI, as it incorporates effective image regularizers to improve the quality of reconstruction. The Plug-and-Play and Regularization-by-Denoising frameworks leverage advanced denoisers (e.g., convolutional neural network (CNN)-based denoisers) and have demonstrated strong empirical performance. However, their theoretical guarantees remain limited, as practical CNNs often violate key assumptions. In contrast, gradient-driven denoisers achieve competitive performance, and the required assumptions for theoretical analysis are easily satisfied. However, solving the associated optimization problem remains computationally demanding. To address this challenge, we propose a generalized Krylov subspace method (GKSM) to solve the optimization problem efficiently. Moreover, we also establish rigorous convergence guarantees for GKSM in nonconvex settings. Numerical experiments on CS MRI reconstruction with spiral and radial acquisitions validate both the computational efficiency of GKSM and the accuracy of the theoretical predictions. The proposed optimization method is applicable to any linear inverse problem.

==> figs/CartesianBrain1CostPSNR.tex <==

\begin{figure}[t]
	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{-0.68} 
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.28\textwidth,
 % height=6cm,
% xtick={0, 40, 80, 120, 160, 200},
%  xticklabels={0, 40, 80, 120, 160, 200},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
 	xmin=0, xmax=150,
	%ymin=0, ymax=45,
      xlabel={Iteration},
      ylabel={$F(\uvx_k)-F^*$},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{5}{5.5}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.6,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]

     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_GD/lst_cost_time.txt};
    \addlegendentry{GD}
    
         
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
     \addlegendentry{PG}
     
       \addplot [blue,dash dot,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_FISTA_LL/lst_cost_time.txt};
     \addlegendentry{APG}
     
    \addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_QNP/lst_cost_time.txt};
    \addlegendentry{Ours}
    
    
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
 
   \begin{axis}[
      name=CostTime,
        at={(CostIter.south east)},
    anchor=south west,
	width=0.28\textwidth,
	xshift=10pt,
 % height=6cm,
 xtick={0, 4, 8},
  xticklabels={0, 4, 8},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
yticklabels={},
 	xmin=0, xmax=8,
	%ymin=0, ymax=45,
      xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{5}{5.5}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.67,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [x index=0,
    y expr=\thisrowno{1} - \minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_QNP/lst_cost_time.txt};
    
    \addplot [blue,dash dot,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_FISTA_LL/lst_cost_time.txt};

   
    \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
  
     \addplot [black,dotted,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_GD/lst_cost_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostTime.south west) {(b)};
  
\begin{axis}[
      name=PSNRIter,
     at={(CostIter.south)},
    anchor=north,
	width=0.28\textwidth,
	yshift = -36pt,
	tick label style={font=\fontsize{4}{4.5}\selectfont},
    label style={font=\fontsize{5}{5.5}\selectfont},
 % height=6cm,
 xtick={0, 50, 100, 150},
  xticklabels={0, 50, 100, 150},
   ytick={21, 29, 38},
  yticklabels={21, 29, 38},
  	xmin=0, xmax=150,
    ymin=21, ymax=38,
      xlabel={Iteration},
      ylabel={PSNR (dB)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{5}{5.5}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  } 
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
   
    \addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_ISTA/lst_psnr_time.txt};
  
     \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};

  
  \begin{axis}[
      name=PSNRTime,
     at={(CostTime.south)},
    anchor=north,
    yshift = -36pt,
	width=0.28\textwidth,
 % height=6cm,
  xtick={0, 4, 8},
  xticklabels={0, 4, 8},
  yticklabels={},
  	xmin=0, xmax=8,
      ymin=21, ymax=38,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{5}{5.5}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [red,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_QNP/lst_psnr_time.txt};
 
    
    \addplot [blue,dash dot,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_FISTA_LL/lst_psnr_time.txt};
    
    \addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_ISTA/lst_psnr_time.txt};
     
     \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Cartesian/DeepBrain1/REDEnergy_GD/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};
\end{tikzpicture}
\caption{Comparison of different methods with Cartesian acquisition on the brain image. (a), (b): cost values versus iteration and wall time; (c), (d): PSNR values versus iteration and wall time.}
\label{fig:CartesianBrain1CostPSNR}
\end{figure}

==> figs/CartesianBrain1RecoIm.tex <==

\begin{figure*}[t]
	\centering
	%\begin{tikzpicture}
  %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.205*\textwidth,
%  	height=0.13*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=outside,
% tick pos=left]%,ymode=log
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%     \legend{APM, CQNPM};
% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},xtick align=outside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
% \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
% \addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

% \begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
%      \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
% xticklabels={0,3,6,12},tick align=outside,
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
%      %\legend{APM, CQNPM}; 

%  \end{groupplot}
% \end{tikzpicture}

   \begin{tikzpicture}
%     %yshift=0.4cm
%     %%%%%%%%%%%%%% GT %%%%%%%%%%%%%%,ylabel = PnP-ISTA,
%     \begin{axis}[at={(0,0)},anchor = north west,
%     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=0.95\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %yshift=1.2cm,
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
%        ]

%     \node[inner sep=0pt, anchor = south west] (GT) at (0,0) {\includegraphics[ width=0.17\textwidth]{Figs/Spiral/Brain1GT.pdf}};
%        \node at (5,45) {\color{white} GT};
    
%      \node (DC) at (165.5,20) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainDensity.pdf}};
   
%    \node at (147,43) {\color{white} DC};
%    \node at (151,3.5) {\color{red} $18.71$dB};
   
%      \node[inner sep=-2pt, anchor = west] (errormaps) at (DC.east) {\includegraphics[ width=0.18\textwidth]{Figs/MR_Rev1/SpiralBrainErr_Denity.pdf}};
% %    \node[inner sep=0pt, anchor = west] (ISTA_2) at (ISTA_1.east) 
% \end{axis}


    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-5cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (GD_50) at (0,0) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1GD_iter50.pdf}};

   \node at (10,29) {\color{white} $\text{iter.}=50$};
 
   \node at (26,29) {\color{white} GD};
    \node at (9,3) {\color{red} $32.60$dB};
    

    \node[inner sep=0pt, anchor = west] (ISTA_50) at (GD_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1ISTA_iter50.pdf}};
      
      \node at (56,29) {\color{white} PG};
      \node at (39,3) {\color{red} $33.40$dB};
	

      \node[inner sep=0pt, anchor = west] (FISTA50) at (ISTA_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1FISTA_L_iter50.pdf}};
       
       \node at (85,29) {\color{white} APG};
	   \node at (70,3) {\color{red} $35.19$dB};


 
     \node[inner sep=0pt, anchor = west] (QNP50) at (FISTA50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1QNP_iter50.pdf}};
      \node at (115,29) {\color{white} PropM};
      
    \node at (100,3) {\color{red} $37.10$dB};
 
 
    \node[inner sep=0pt, anchor = west] (GD_100) at (QNP50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1GD_iter100.pdf}};
    
  \node at (125,29) {\color{white} $100$};
  \node at (147,29) {\color{white} GD};
  \node at (130,3) {\color{red} $33.41$dB};
    
     \node[inner sep=0pt, anchor = west] (ISTA_100) at (GD_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Cartesian/Brain1ISTA_iter100.pdf}};
     
     \node at (177,29) {\color{white} PG};
      \node at (160,3) {\color{red} $34.13$dB};
    
    
   \node[inner sep=0pt, anchor = west] (FISTA100) at (ISTA_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1FISTA_L_iter100.pdf}};
     
     \node at (206,29) {\color{white} APG};
   \node at (190,3) {\color{red} $36.06$dB};


 \node[inner sep=0pt, anchor = west] (QNP100) at (FISTA100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1QNP_iter100.pdf}};
   \node at (236,29) {\color{white} Ours};
   \node at (220,3) {\color{red} $37.48$dB};

\end{axis}

 \begin{axis}[at={(GD_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2.75cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

     \node[inner sep=0pt, anchor = south west] (GD_err_50) at (0,0) {\includegraphics[width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_GD_iter50.pdf}};
        \node at (6,3) {\Large \color{red} $\times 5$};
    \node[inner sep=0pt, anchor = west] (ISTA_err_50) at (GD_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_ISTA_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (FISTA_err_50) at (ISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_FISTA_L_iter50.pdf}};
     \node[inner sep=0pt, anchor = west] (QNP_err_50) at (FISTA_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_QNP_iter50.pdf}};
    
 
    \node[inner sep=0pt, anchor = west] (GD_err_100) at (QNP_err_50.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_GD_iter100.pdf}};   
     \node[inner sep=0pt, anchor = west] (ISTA_err_100) at (GD_err_100.east) {\includegraphics[ width=0.12\textwidth]
     {figs/RecoIM/Cartesian/Brain1Err_ISTA_iter100.pdf}};
   \node[inner sep=0pt, anchor = west] (FISTA_err_100) at (ISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_FISTA_L_iter100.pdf}};
 \node[inner sep=0pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.12\textwidth]{figs/RecoIM/Cartesian/Brain1Err_QNP_iter100.pdf}};       
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed brain images of each method at $50$ and $100$th iterations with Cartesian acquisition. The PSNR values are labeled at the left bottom corner of each image. Second row: the associated error maps ($\times 5$) of the reconstructed images.}
\label{fig:CartesianBrain1:visual}
\end{figure*}

% \begin{table*}
%     \centering
%      \caption{PSNR performance of each method for reconstructing $5$ other brain test images with spiral acquisition.
%      For PnP-ADMM, we showed the maximal PSNR and the associated number of iterations,
%      and wall time that is used as the benchmark.
%      For other methods on each test image,
%      the second column of the first row represents
%      the first iteration that exceeded PnP-ADMM PSNR.
%      The related first and third columns are the associated PSNR and wall time, respectively.
%      The \textbf{bold} digits denote the number of iterations and wall time
%      of the fastest algorithm that first exceeded PnP-ADMM.
%      The second row shows the PSNR and wall time at the $200$th iteration.
%      The {\color{blue}blue} digits denote the highest PSNR at the $200$th iteration.}
%      \setlength\tabcolsep{4pt}
% \begin{tabular}{p{1.8cm}||rrr||rrr||rrr||rrr||rrr}
%  %\hline
%  %\multicolumn{4}{|c|}{Country List} \\
 
%  \hline
%  \hline
% %\multirow{2}{ 3&4&5&6}\\
% \multirow{2}*{\diagbox[innerwidth=1.83cm]{Methods}{Index} }&\multicolumn{3}{c||}{$2$}  & \multicolumn{3}{c||}{$3$}&\multicolumn{3}{c||}{$4$} &\multicolumn{3}{c||}{$5$} &\multicolumn{3}{c}{$6$}   \\
%  %\hline
% & PSNR$\uparrow$ & iter.$\downarrow$ &sec.$\downarrow$ &  PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ &PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$&PSNR$\uparrow$ &iter.$\downarrow$ &sec.$\downarrow$ 
% \\
% \hline

% PnP-ADMM   &  $34.29$&$200$&$147.6$  & $34.51$&$200$&$152.2$  &  $34.09$&$200$&$149.3$ &  $32.78$&$200$&$148.7$ & $31.70$&$200$&$148.8$\\

%   \hline

% \multirow{2}*{PnP-ISTA}&  $34.29$&$199$&$14.5$  & $34.52$&$200$&$14.4$ & $34.09$&$199$&$14.8$  & $32.78$&$199$&$14.3$ & $31.70$&$199$&$14.4$\\

%  & $34.30$&$200$&$14.6$  & $34.52$&$200$&$14.4$ & $34.10$&$200$&$14.9$ & $32.79$&$200$&$14.4$ &$31.71$&$200$&$14.5$\\
%   \hline

% \multirow{2}*{\PPnPE-F-1} &  $34.32$&$76$&$10.4$ & $34.53$&$76$&$10.5$ & $34.10$&$76$&$10.7$ &$32.82$&$80$&$10.9$ &$31.72$&$79$&$10.8$\\

% & $36.00$&$200$&$27.4$ & $36.17$&$200$&$27.5$  & $35.91$&$200$&$28.2$ & $34.85$&$200$&$27.1$ &$33.74$&$200$&$27.4$ \\
%   \hline

% \multirow{2}*{\PPnPE-F-Cheb}
%  & $34.33$&$37$&$5.1$& $34.55$&$37$&$5.2$ & $34.13$&$37$&$5.2$& $32.84$&$39$&$5.3$&$31.72$&$38$&$5.2$  \\
 
%   &$37.37$&$200$&$27.4$ & $37.57$&$200$&$28.1$ &  $37.38$ &$200$&$27.1$& $36.65$& $200$&$27.1$& $35.9$&$200$&$27.4$ \\
  
%   \hline

% \multirow{2}*{\PPnPE-D}
% & $34.41$&$\bm {28}$&$\bm {2.0}$   & $34.59$&$\bm{24}$&$\bm{1.8}$  & $34.11$&$\bm{20}$&$\bm{1.5}$ & $32.87$&$\bm{19}$&$\bm{1.4}$ &$31.74$&$\bm{33}$&$\bm{2.4}$\\

% &  {\color{blue}$37.40$}&$200$&$14.5$  & {\color{blue}$38.02$}&$200$&$14.9$ & {\color{blue}$38.01$}&$200$&$14.8$& {\color{blue} $37.43$}&$200$&$14.4$ &{\color{blue}$36.53$}&$200$&$14.5$\\
% %\hline
% %\hline
% \end{tabular}
%     \label{tab:SpiralBrainOthers}
% \end{table*}



==> figs/RadialKnee7CostPSNR.tex <==

\begin{figure}[t]
	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{0.01} 
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.28\textwidth,
 % height=6cm,
 xtick={0, 25,50,75, 100},
  xticklabels={0, 25,50,75, 100},
%  ytick={0.1, 1, 100},
% yticklabels={0.1, 1, 100},
 	xmin=0, xmax=100,
      xlabel={Iteration},
      ylabel={$F(\uvx_k)-F^*$},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.52,1),
  font=\fontsize{6}{6.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [blue,dashed,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee7/GradDenoiser_FISTA_LL20/lst_cost_time.txt};
     %\addlegendentry{APG}
     
     
    \addplot [black,dotted,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee7/GradDenoiser_QNP20/lst_cost_time.txt};
    %\addlegendentry{CQNPM}
     
    \addplot [red,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee7/GradDenoiser_NonGKS20K200RestartFalse/lst_cost_time.txt};
    %\addlegendentry{\PropM}
  
  \end{axis}
  
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostIter.south west) {(a)};
  

   \begin{axis}[
      name=CostTime,
        at={(CostIter.south east)},
    anchor=south west,
	width=0.28\textwidth,
	xshift=10pt,
 % height=6cm,
 xtick={0, 1.5,3,4.5, 6},
  xticklabels={0, 1.5,3,4.5, 6},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
ytick={0.1, 1, 100},
yticklabels={},
 	xmin=0, xmax=6,
	%ymin=0, ymax=45,
      xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.4,0.6),
  font=\fontsize{6}{6.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]


   \addplot [blue,dashed,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee7/GradDenoiser_FISTA_LL20/lst_cost_time.txt};
     \addlegendentry{APG}
 
 
  \addplot [black,dotted,line width=1pt] table [x index=0, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee7/GradDenoiser_QNP20/lst_cost_time.txt};
     \addlegendentry{CQNPM}
       

      
    \addplot [red,line width=1pt] table [x index=0, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Radial/Knee7/GradDenoiser_NonGKS20K200RestartFalse/lst_cost_time.txt};

\addlegendentry{\PropM}
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostTime.south west) {(b)};
  
\begin{axis}[
      name=PSNRIter,
     at={(CostIter.south)},
    anchor=north,
	width=0.28\textwidth,
	yshift = -36pt,
 % height=6cm,
 xtick={0,25, 50,75, 100},
  xticklabels={0, 25,50,75, 100},
  ytick={18, 28, 35, 43},
 yticklabels={18, 28, 35, 43},
  	xmin=0, xmax=100,
  	ymax=43.5,
    ymin=18, 
      xlabel={Iteration},
      ylabel={PSNR (dB)},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    \addplot [blue,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/Knee7/GradDenoiser_FISTA_LL20/lst_psnr_time.txt};
 
     
    \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/Knee7/GradDenoiser_QNP20/lst_psnr_time.txt};
     
    \addplot [red,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Radial/Knee7/GradDenoiser_NonGKS20K200RestartFalse/lst_psnr_time.txt};


  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};

  
  \begin{axis}[
      name=PSNRTime,
     at={(CostTime.south)},
    anchor=north,
    yshift = -36pt,
	width=0.28\textwidth,
 % height=6cm,
  yticklabels={},
   xtick={0, 1.5,3,4.5, 6},
  xticklabels={0, 1.5,3,4.5, 6},
  	xmin=0, xmax=6,
    ymin=18, ymax=43,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
 \addplot [blue,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/Knee7/GradDenoiser_FISTA_LL20/lst_psnr_time.txt};
 
     
    \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/Knee7/GradDenoiser_QNP20/lst_psnr_time.txt};
     
    \addplot [red,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Radial/Knee7/GradDenoiser_NonGKS20K200RestartFalse/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};
\end{tikzpicture}
\caption{Comparison of different methods with radial acquisition on the knee $1$ image
for $\varepsilon = 6\times10^{-3}$. (a), (b): cost values versus iteration and wall time; (c), (d): PSNR values versus iteration and wall time.
}
\label{fig:RadialKnee1CostPSNR}
\end{figure}

==> figs/RadialKnee7RecoIm.tex <==

\begin{figure*}[t]
	\centering

   \begin{tikzpicture}


    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-5cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

   \node[inner sep=0pt, anchor = south west] (FISTA_50) at (0,0) {\includegraphics[width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7FISTA20_iter50.pdf}};
   \node at (10,40) {\color{white} $\text{iter.}=50$};
   \node at (34.5,40) {\color{white} APG};
    \node at (8.2,3.5) {\color{red} $38.5$dB};
     \node at (32,3.5) {\color{red} $0.9028$};

    \node[inner sep=-1pt, anchor = west] (QNP50) at (FISTA_50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7QNP20_iter50.pdf}};
      \node at (70,40) {\color{white} CQNPM};
      \node at (48,3.5) {\color{red} $41.3$dB};
	  \node at (71,3.5) {\color{red} $0.9422$};
 
     \node[inner sep=0pt, anchor = west] (NKSM50) at (QNP50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7NKSM20_iter50.pdf}};
      \node at (111.5,40) {\color{white} \PropM};
      \node at (88,3.5) {\color{red} $42.0$dB};
	  \node at (111,3.5) {\color{red} $0.9389$};
      
    \node[inner sep=2pt, anchor = west] (FISTA_100) at (NKSM50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7FISTA20_iter100.pdf}};
  \node at (124,40) {\color{white} $100$};
  \node at (154,40) {\color{white} APG};
  \node at (128,3.5) {\color{red} $40.5$dB};
   \node at (152.5,3.5) {\color{red} $0.9382$};
    
     \node[inner sep=-4pt, anchor = west] (QNP100) at (FISTA_100.east) {\includegraphics[width=0.16\textwidth]
     {figs/RecoIM/Radial/Knee7/Knee7QNP20_iter100.pdf}};
     
     \node at (190,40) {\color{white} CQNPM};
      \node at (168,3.5) {\color{red} $41.5$dB};
     \node at (191,3.5) {\color{red} $0.9377$};
    
   \node[inner sep=3pt, anchor = west] (NKSM100) at (QNP100.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7NKSM20_iter100.pdf}};
     
     \node at (231,40) {\color{white} \PropM};
   	\node at (208,3.5) {\color{red} $42.7$dB};
	\node at (231,3.5) {\color{red} $0.9102$};

\end{axis}

 \begin{axis}[at={(FISTA_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2.05cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

\node[inner sep=0pt, anchor = south west] (FISTA_50) at (0,0) {\includegraphics[width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7Err_FISTA20_iter50.pdf}};
    \node at (5,4) {\Large \color{red} $8 \times$};
    
    \node[inner sep=-1pt, anchor = west] (QNP_err_50) at (FISTA_50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7Err_QNP20_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (NKSM_err_50) at (QNP_err_50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7Err_NKSM20_iter50.pdf}};
    
 
    \node[inner sep=2pt, anchor = west] (FISTA_err_100) at (NKSM_err_50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7Err_FISTA20_iter100.pdf}};  
    
     \node[inner sep=-4pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.16\textwidth]
     {figs/RecoIM/Radial/Knee7/Knee7Err_QNP20_iter100.pdf}};
   \node[inner sep=3pt, anchor = west] (NKSM_err_100) at (QNP_err_100.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Radial/Knee7/Knee7Err_NKSM20_iter100.pdf}};      
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed knee $1$ images of each method at $50$th and $100$th iterations with radial acquisition. The PSNR (\MRcb{respectively, SSIM}) values are labeled at the left (\MRcb{respectively, right}) bottom corner of each image. Second row: the associated error maps ($8\times$) of the reconstructed images.}
\label{fig:RadialKnee1:visual}
\end{figure*}




==> figs/SpiralBrain1CostPSNR.tex <==

\begin{figure}[t]
	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{-13.73} 
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
    anchor=south west,
	width=0.28\textwidth,
 % height=6cm,
% xtick={0, 40, 80, 120, 160, 200},
%  xticklabels={0, 40, 80, 120, 160, 200},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
 	xmin=0, xmax=150,
	%ymin=0.001, %ymax=45,
      xlabel={Iteration},
      ylabel={$F(\uvx_k)-F^*$},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.5,1),
  font=\fontsize{6}{6.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
  
  
     \addplot [blue,dashed,line width=1pt] table [x expr=\coordindex,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_FISTA_LL20/lst_cost_time.txt};
    % \addlegendentry{APG}
     
     
    \addplot [black,dotted,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_QNP20/lst_cost_time.txt};
    %\addlegendentry{CQNPM}
    
%    
%     \addplot [green,solid,line width=1pt] table [y expr=\thisrowno{1}-\minybrainOne, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/REDEnergy_ISTA/lst_cost_time.txt};
%     \addlegendentry{PG}
     
     
    \addplot [red,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_NonGKS20K200RestartFalse/lst_cost_time.txt};
    %\addlegendentry{\PropM}
    
  
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
 
   \begin{axis}[
      name=CostTime,
        at={(CostIter.south east)},
    anchor=south west,
	width=0.28\textwidth,
	xshift=10pt,
 % height=6cm,
 xtick={0, 4, 8, 11},
xticklabels={0, 4, 8, 11},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
%ytick={},
yticklabels={},
 	xmin=0, xmax=11,
	%ymin=0, ymax=45,
      xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.5,1),
  font=\fontsize{6}{6.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
 
 
     \addplot [blue,dashed,line width=1pt] table [x index=0,y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_FISTA_LL20/lst_cost_time.txt};
       \addlegendentry{APG}
       
       
  \addplot [black,dotted,line width=1pt] table [x index=0, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_QNP20/lst_cost_time.txt};
     \addlegendentry{CQNPM}
     
      
    \addplot [red,line width=1pt] table [x index=0, y expr=\thisrowno{1}-\minybrainOne] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_NonGKS20K200RestartFalse/lst_cost_time.txt};
      \addlegendentry{\PropM}
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (CostTime.south west) {(b)};
  
  
 \begin{axis}[
      name=PSNRIter,
     at={(CostIter.south)},
    anchor=north,
	width=0.28\textwidth,
	yshift = -36pt,
 % height=6cm,
 xtick={0, 50, 100, 150},
  xticklabels={0, 50, 100, 150},
   ytick={20, 28, 35, 45},
  yticklabels={20, 28, 35, 45},
  	xmin=0, xmax=150,
    ymin=19, ymax=45,
      xlabel={Iteration},
      ylabel={PSNR (dB)},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
    
     \addplot [blue,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_FISTA_LL20/lst_psnr_time.txt};
 
     
    \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_QNP20/lst_psnr_time.txt};
     
    \addplot [red,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_NonGKS20K200RestartFalse/lst_psnr_time.txt};
  

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};

  
  \begin{axis}[
      name=PSNRTime,
     at={(CostTime.south)},
    anchor=north,
    yshift = -36pt,
	width=0.28\textwidth,
 % height=6cm,
 xtick={0, 4, 8, 11},
xticklabels={0, 4, 8, 11},
  yticklabels={},
  	xmin=0, xmax=11,
    ymin=19, ymax=45,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
  
  
       \addplot [blue,dashed,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_FISTA_LL20/lst_psnr_time.txt};
 
     
    \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_QNP20/lst_psnr_time.txt};
     
    \addplot [red,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_NonGKS20K200RestartFalse/lst_psnr_time.txt};
    
  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};
\end{tikzpicture}
\caption{Comparison of different methods with spiral acquisition on the brain $1$ image
for $\varepsilon = 5\times10^{-3}$.
(a), (b): cost values versus iteration and wall time;
(c), (d): PSNR values versus iteration and wall time.}
\label{fig:SpiralBrain1CostPSNR}
\end{figure}

==> figs/SpiralBrain1RecoIm.tex <==

\begin{figure*}[t]
	\centering

   \begin{tikzpicture}

    %%%%%%%%%%%%%% ISTA %%%%%%%%%%%%%%
   \begin{axis}[at={((0,0))},anchor = north west,
   %ylabel = PnP-ISTA,
    xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=10cm,
        %xshift=10cm, 
        %outer sep=0.03pt,
        %inner sep=-0.8pt,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        %ylabel style={yshift=-0.2cm,xshift=-0.6cm},
       ]

    \node[inner sep=0pt, anchor = south west] (FISTA_50) at (0,0) {\includegraphics[width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1FISTA20_iter50.pdf}};
   \node at (10,40) {\color{white} $\text{iter.}=50$};
   \node at (35,40) {\color{white} APG};
    \node at (8.5,3) {\color{red} $34.5$dB};
     \node at (33,3) {\color{red} $0.8158$};

    \node[inner sep=0pt, anchor = west] (QNP50) at (FISTA_50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1QNP20_iter50.pdf}};
      \node at (71,40) {\color{white} CQNPM};
      \node at (49,3) {\color{red} $44.0$dB};
	\node at (72.5,3) {\color{red} $0.9760$};
 
     \node[inner sep=0pt, anchor = west] (NKSM50) at (QNP50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1NKSM20_iter50.pdf}};
      \node at (112,40) {\color{white} \PropM};
      \node at (89,3) {\color{red} $43.0$dB};
	  \node at (113,3) {\color{red} $0.9724$};

      
    \node[inner sep=3pt, anchor = west] (FISTA_100) at (NKSM50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1FISTA20_iter100.pdf}};
  \node at (126,40) {\color{white} $100$};
  \node at (157,40) {\color{white} APG};
  \node at (130,3) {\color{red} $39.9$dB};
   \node at (155,3) {\color{red} $0.9417$};

    \node[inner sep=-3pt, anchor = west] (QNP100) at (FISTA_100.east) {\includegraphics[width=0.16\textwidth]
     {figs/RecoIM/Spiral/DeepBrain1/Brain1QNP20_iter100.pdf}};
     
     \node at (193,39) {\color{white} CQNPM};
      \node at (170,3) {\color{red} $44.7$dB};
      \node at (194,3) {\color{red} $0.9775$}; 
    
   \node[inner sep=3pt, anchor = west] (NKSM100) at (QNP100.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1NKSM20_iter100.pdf}};
     
     \node at (234,40) {\color{white} \PropM};
   \node at (210,3) {\color{red} $44.4$dB};
 \node at (234.7,3) {\color{red} $0.9770$};
\end{axis}

 \begin{axis}[at={(FISTA_50.south west)},anchor = north west,
     xmin = 0,xmax = 250,ymin = 0,ymax = 70, width=1\textwidth,
         scale only axis,
         enlargelimits=false,
         yshift=2cm,
         %outer sep=6pt,
         %inner sep=-5pt,
         %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
         axis equal image,
         xticklabels={,,},yticklabels={,,},
         ylabel style={yshift=-0.2cm,xshift=-0.6cm},
        ]

     \node[inner sep=0pt, anchor = south west] (FISTA_50) at (0,0) {\includegraphics[width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1Err_FISTA20_iter50.pdf}};
    \node at (6,3) {\Large \color{red} $8 \times$};
    \node[inner sep=0pt, anchor = west] (QNP_err_50) at (FISTA_50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1Err_QNP20_iter50.pdf}};
      \node[inner sep=0pt, anchor = west] (NKSM_err_50) at (QNP_err_50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1Err_NKSM20_iter50.pdf}};
    
 
    \node[inner sep=3pt, anchor = west] (FISTA_err_100) at (NKSM_err_50.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1Err_FISTA20_iter100.pdf}};  
     \node[inner sep=-3pt, anchor = west] (QNP_err_100) at (FISTA_err_100.east) {\includegraphics[ width=0.16\textwidth]
     {figs/RecoIM/Spiral/DeepBrain1/Brain1Err_QNP20_iter100.pdf}};
   \node[inner sep=3pt, anchor = west] (NKSM_err_100) at (QNP_err_100.east) {\includegraphics[ width=0.16\textwidth]{figs/RecoIM/Spiral/DeepBrain1/Brain1Err_NKSM20_iter100.pdf}};
   
 \end{axis}
 
\end{tikzpicture} 

\caption{First row: the reconstructed brain $1$ images of each method at $50$th and $100$th iterations with spiral acquisition. The PSNR (\MRcb{respectively, SSIM}) values are labeled at the left (\MRcb{respectively, right}) bottom corner of each image. Second row: the associated error maps ($8 \times$) of the reconstructed images.}
\label{fig:SpiralBrain1:visual}
\end{figure*}


==> figs/SpiralBrainConvVal.tex <==


\begin{figure}[t]
	\centering
	\begin{tikzpicture}
  % Top-left
  \pgfmathsetmacro{\minybrainOne}{-13.73} 
  
   \begin{axis}[
      name=PSNRIter,
     at={(0,0)},
    anchor=north,
	width=0.28\textwidth,
	%yshift = -36pt,
 % height=6cm,
 xtick={0, 50, 100, 150},
  xticklabels={0, 50, 100, 150},
   ytick={20, 28, 35, 45},
  yticklabels={20, 28, 35, 45},
  	xmin=0, xmax=150,
    ymin=19, ymax=46,
      xlabel={Iteration},
      ylabel={PSNR (dB)},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      ylabel style = {yshift=-5pt},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.45,0.52),
  font=\fontsize{6}{6.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
   
\addplot [blue,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/ablation/lst_psnr_timeK50.txt};
\addlegendentry{$K=50$}

\addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/ablation/lst_psnr_timeK100.txt};
\addlegendentry{$K=100$}

\addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/ablation/lst_psnr_timeK150.txt};
\addlegendentry{$K=150$}

\addplot [red,dash dot,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_QNP20/lst_psnr_time.txt};
\addlegendentry{CQNPM}

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(a)};


  \begin{axis}[
      name=PSNRTime,
     at={(PSNRIter.south east)},
    anchor=south west,
   xshift=10pt,
	width=0.28\textwidth,
 % height=6cm, 
 xtick={0, 4, 8, 11},
xticklabels={0, 4, 8, 11},
  yticklabels={},
  	xmin=0, xmax=11,
    ymin=19, ymax=46,
     xlabel={Wall Time (Seconds)},
      tick label style={font=\fontsize{6}{6.5}\selectfont},
      label style={font=\fontsize{6}{6.5}\selectfont},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.67,0.36),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]


\addplot [blue,dashed,line width=1pt] table [y index=1, x index=0] {./figs/ablation/lst_psnr_timeK50.txt};
 
\addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/ablation/lst_psnr_timeK100.txt};

\addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/ablation/lst_psnr_timeK150.txt};

\addplot [red,dash dot,line width=1pt] table [y index=1, x index=0] {./figs/MRI/Spiral/DeepBrain1/GradDenoiser_QNP20/lst_psnr_time.txt};

  \end{axis}
  \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(b)};

\end{tikzpicture}
\caption{Comparison of varying $K$ with spiral acquisition on the brain $1$ image. (a), (b): PSNR values versus iteration and wall time.}
\label{fig:SpiralBrain1VarK}
\end{figure}




% \begin{figure}[t]
% 	\centering
% 	\begin{tikzpicture}
%   % Top-left
%   \pgfmathsetmacro{\minybrainOne}{-13.73} 
  
%    \begin{axis}[
%       name=PSNRIter,
%      at={(0,0)},
%     anchor=north,
% 	width=0.28\textwidth,
% 	yshift = -36pt,
%  % height=6cm,
%  xtick={0, 50, 100, 150},
%   xticklabels={0, 50, 100, 150},
%    ytick={20, 28, 35, 45},
%   yticklabels={20, 28, 35, 45},
%   	xmin=0, xmax=150,
%     ymin=19, ymax=46,
%       xlabel={Iteration},
%       ylabel={PSNR (dB)},
%       tick label style={font=\fontsize{6}{6.5}\selectfont},
%       label style={font=\fontsize{6}{6.5}\selectfont},
%       %title={Plot from Y-Only Data},
%       grid=both,
%       legend style={
%   at={(0.49,0.46),
%   font=\fontsize{5}{5.5}\selectfont},%\tiny
%   anchor=north west,
%   %legend columns=-1,
%   %font=\small,
%   draw=none,          % no box around legend
%   fill=none,          % no background
%   cells={align=left},  
%   }
%   ]
    
   
% \addplot [blue,dashed,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/ablation/lst_psnr_timeK200Restart30.txt};
% \addlegendentry{$30$}

 
% \addplot [black,dotted,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/ablation/lst_psnr_timeK200Restart50.txt};
% \addlegendentry{$50$}

% \addplot [green,solid,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/ablation/lst_psnr_timeK200Restart75.txt};
% \addlegendentry{$75$}

% \addplot [red,line width=1pt] table [y index=1, x expr=\coordindex] {./figs/ablation/lst_psnr_timeK200Restart100.txt};
% \addlegendentry{$100$}

%   \end{axis}
%   \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRIter.south west) {(c)};


%   \begin{axis}[
%       name=PSNRTime,
%      at={(PSNRIter.south east)},
%     anchor=south west,
%    xshift=10pt,
% 	width=0.28\textwidth,
%  % height=6cm, 
%  xtick={0, 4, 8, 11},
% xticklabels={0, 4, 8, 11},
%   yticklabels={},
%   	xmin=0, xmax=11,
%     ymin=19, ymax=46,
%      xlabel={Wall Time (Seconds)},
%       tick label style={font=\fontsize{6}{6.5}\selectfont},
%       label style={font=\fontsize{6}{6.5}\selectfont},
%       %title={Plot from Y-Only Data},
%       grid=both,
%       legend style={
%   at={(0.67,0.36),
%   font=\fontsize{5}{5.5}\selectfont},%\tiny
%   anchor=north west,
%   %legend columns=-1,
%   %font=\small,
%   draw=none,          % no box around legend
%   fill=none,          % no background
%   cells={align=left},  
%   }
%   ]


% \addplot [blue,dashed,line width=1pt] table [y index=1, x index=0] {./figs/ablation/lst_psnr_timeK200Restart30.txt};
 
% \addplot [black,dotted,line width=1pt] table [y index=1, x index=0] {./figs/ablation/lst_psnr_timeK200Restart50.txt};

% \addplot [green,solid,line width=1pt] table [y index=1, x index=0] {./figs/ablation/lst_psnr_timeK200Restart75.txt};

% \addplot [red,line width=1pt] table [y index=1, x index=0] {./figs/ablation/lst_psnr_timeK200Restart100.txt};

%   \end{axis}
%   \node[anchor=north west, xshift= 42pt, yshift=-18pt] at (PSNRTime.south west) {(d)};

% \end{tikzpicture}
% \caption{Restart with spiral acquisition on the brain $1$ image for $\varepsilon = 5\times10^{-3}$. (a), (b): PSNR values versus iteration and wall time.}
% \label{fig:SpiralBrain1Restart}
% \end{figure}



\begin{figure}
    \centering
\begin{tikzpicture}
%\pgfdeclarelayer{pre main}
%\pgfsetlayers{pre main,main}
\pgfplotsset{set layers}
  \begin{axis}[
      name=CostIter,
     at={(0,0)},
     xshift=-20pt,
    anchor=south west,
	width=0.27\textwidth,
 % height=6cm,
% xtick={0, 40, 80, 120, 160, 200},
%  xticklabels={0, 40, 80, 120, 160, 200},
%   ytick={20, 25, 30, 35, 41},
%  yticklabels={20, 25, 30, 35, 41},
 	xmin=0, xmax=600,
	%ymin=0.001, %ymax=45,
      xlabel={Iteration},
      ylabel={$F(\uvx_k)/F(\uvx_1)$},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{5}{5.5}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      legend style={
  at={(0.6,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
  
\addplot[name path=lower,dashed, red,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/ablation/Conv/K600SpiralBrain_cost_min.txt};
  
\addplot[name path=upper,dashed,blue,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/ablation/Conv/K600SpiralBrain_cost_max.txt};  

\tikzfillbetween[of=lower and upper,on layer=axis background]{fill=red!20};
%red, opacity=0.1

\addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/ablation/Conv/K600SpiralBrain_cost_mean.txt};
\end{axis}
\node[anchor=north west, xshift= 20pt, yshift=-18pt] at (CostIter.south west) {(a)};
  
  \begin{axis}[
      name=IterNormIter,
        at={(CostIter.south east)},
    anchor=south west,
    ylabel = {$\Delta_k/\Delta_1$},
	width=0.27\textwidth,
	xshift=15pt,
% height=6cm,
% xtick={0, 15, 30, 45},
% xticklabels={0, 15, 30, 45},
% ytick={20, 25, 30, 35, 41},
% yticklabels={20, 25, 30, 35, 41},
% ytick={},
% yticklabels={},
 	xmin=0, xmax=600,
% ymin=0, ymax=45,
      xlabel={Iteration},
      tick label style={font=\fontsize{5}{5.5}\selectfont},
      label style={font=\fontsize{5}{5.5}\selectfont},
      ylabel style = {yshift=-5pt},
      xlabel style = {yshift=2pt},
      %title={Plot from Y-Only Data},
      grid=both,
      ymode=log,
      legend style={
  at={(0.67,1),
  font=\fontsize{5}{5.5}\selectfont},%\tiny
  anchor=north west,
  %legend columns=-1,
  %font=\small,
  draw=none,          % no box around legend
  fill=none,          % no background
  cells={align=left},  
  }
  ]
    
 \addplot[name path=lower,dashed, red,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/ablation/Conv/K600SpiralBrain_iter_norm_min.txt};
  
\addplot[name path=upper,dashed,blue,draw=none] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/ablation/Conv/K600SpiralBrain_iter_norm_max.txt};  

\tikzfillbetween[of=lower and upper,on layer=axis background]{fill=red!20};
%red, opacity=0.1

\addplot [red,dashed,line width=1pt] table [x expr=\coordindex, y expr=\thisrowno{0}] {./figs/ablation/Conv/K600SpiralBrain_iter_norm_mean.txt};
  \end{axis}
\node[anchor=north west, xshift= 55pt, yshift=-18pt] at (IterNormIter.south west) {(b)};
  
  \end{tikzpicture}
    \caption{(a) Averaged cost values (a) and $\Delta_k/\Delta_1$ (b) versus iteration for \PropM. The shaded region of each curve represents the range of the cost values and $\Delta_k$
    across six brain test images with spiral acquisition.}
    \label{fig:ConvVal}
\end{figure}

